SemiPFL: Personalized Semi-Supervised Federated Learning Framework for Edge Intelligence

Recent advances in wearable devices and Internet-of-Things (IoT) have led to massive growth in sensor data generated in edge devices. Labeling such massive data for classification tasks has proven to be challenging. In addition, data generated by different users bear various personal attributes and edge heterogeneity, rendering it impractical to develop a global model that adapts well to all users. Concerns over data privacy and communication costs also prohibit centralized data accumulation and training. We propose SemiPFL that supports edge users having no label or limited labeled datasets and a sizable amount of unlabeled data that is insufficient to train a well-performing model. In this work, edge users collaborate to train a Hyper-network in the server, generating personalized autoencoders for each user. After receiving updates from edge users, the server produces a set of base models for each user, which the users locally aggregate them using their own labeled dataset. We comprehensively evaluate our proposed framework on various public datasets from a wide range of application scenarios, from wearable health to IoT, and demonstrate that SemiPFL outperforms state-of-art federated learning frameworks under the same assumptions regarding user performance, network footprint, and computational consumption. We also show that the solution performs well for users without label or having limited labeled datasets and increasing performance for increased labeled data and number of users, signifying the effectiveness of SemiPFL for handling data heterogeneity and limited annotation. We also demonstrate the stability of SemiPFL for handling user hardware resource heterogeneity in three real-time scenarios.

==> (inline-0) <==
\begin{tabular}{c c c c c c c c c c c c} 
\hline

 \multirow{1}{*}{Number of labeled}&

 \multirow{1}{*}{Metric} &
 \multicolumn{10}{c}{\hlbreakable{Number of system 1 users - number of system 2 users - number of system 3 users}}\\
\cline{3-12}
 instances per class&\hlbreakable{Average(Std)}&5-0-0&10-0-0&15-0-0&20-0-0&25-0-0&30-0-0&35-0-0&40-0-0&45-0-0&50-0-0\\
\hline
\multirow{2}{*}{0}&F1 score&92.47(3.06)&92.51(1.87)&92.67(1.37)&93.00(1.05)&93.31(0.81)&93.78(0.62)&94.33(0.46)&94.98(0.29)&95.73(0.21)&96.62(0.09)\\ 
& Kappa&86.49(3.31)&86.59(2.02)&86.72(1.48)&87.00(1.13)&87.34(0.87)&87.76(0.67)&88.33(0.50)&89.00(0.31)&89.74(0.23)&90.69(0.12)\\
\hline
%\multirow{2}{*}{5}&F1 score&94.01(2.79)&94.06(1.70)&94.18(1.25)&94.46(0.95)&94.83(0.73)&95.31(0.56)&95.82(0.42)&96.53(0.26)&97.28(0.19)&98.13(0.08)\\ 
%& Kappa&87.97(3.31)&88.07(2.02)&88.20(1.48)&88.44(1.13)&88.86(0.87)&89.27(0.67)&89.83(0.50)&90.49(0.31)&91.29(0.23)&92.17(0.12)\\
%\hline
\multirow{2}{*}{10}&F1 score&94.59(2.57)&94.64(1.57)&94.75(1.15)&95.03(0.88)&95.41(0.68)&95.89(0.52)&96.39(0.39)&97.12(0.24)&97.86(0.18)&98.71(0.08)\\ 
& Kappa&88.55(2.96)&88.64(1.80)&88.78(1.32)&89.01(1.01)&89.43(0.78)&89.85(0.60)&90.40(0.45)&91.06(0.28)&91.87(0.21)&92.74(0.11)\\
\hline
%\multirow{2}{*}{15}&F1 score&94.95(2.39)&95.01(1.46)&95.12(1.07)&95.39(0.82)&95.78(0.63)&96.26(0.48)&96.75(0.36)&97.48(0.22)&98.22(0.17)&99.07(0.07)\\  
%& Kappa&88.91(2.96)&89.00(1.80)&89.14(1.32)&89.37(1.01)&89.80(0.78)&90.22(0.60)&90.77(0.45)&91.43(0.28)&92.24(0.21)&93.10(0.11)\\
%\hline
\multirow{2}{*}{20}&F1 score&95.22(2.18)&95.28(1.33)&95.38(0.97)&95.65(0.74)&96.04(0.57)&96.52(0.44)&97.02(0.33)&97.75(0.20)&98.49(0.15)&99.34(0.07)\\ 

& Kappa&89.17(2.47)&89.27(1.51)&89.40(1.10)&89.63(0.84)&90.06(0.65)&90.48(0.50)&91.03(0.37)&91.69(0.23)&92.50(0.17)&93.37(0.09)\\ 
\hline
%\multirow{2}{*}{25}&F1 score&95.43(2.08)&95.49(1.27)&95.59(0.93)&95.86(0.71)&96.25(0.55)&96.73(0.42)&97.23(0.31)&97.96(0.19)&98.70(0.14)&99.55(0.06)\\
%& Kappa&89.38(3.31)&89.48(2.02)&89.61(1.48)&89.84(1.13)&90.27(0.87)&90.69(0.67)&91.24(0.51)&91.90(0.31)&92.71(0.23)&93.58(0.12) \\
%\hline
%\multirow{2}{*}{30}&F1 score&95.60(2.01)&95.66(1.23)&95.76(0.90)&96.03(0.69)&96.42(0.53)&96.91(0.41)&97.40(0.30)&98.13(0.19)&98.88(0.14)&99.72(0.06)\\ 
%& Kappa&89.55(2.22)&89.65(1.36)&89.78(0.99)&90.01(0.76)&90.45(0.58)&90.86(0.45)&91.41(0.34)&92.07(0.21)&92.89(0.15)&93.75(0.08)\\ 
%\hline
\multirow{2}{*}{40}&F1 score&95.75(1.88)&95.81(1.15)&95.91(0.84)&96.18(0.64)&96.57(0.49)&97.05(0.38)&97.55(0.28)&98.28(0.18)&99.02(0.13)&99.87(0.06)\\
& Kappa&89.70(2.03)&89.80(1.24)&89.93(0.91)&90.16(0.69)&90.60(0.53)&91.01(0.41)&91.56(0.31)&92.22(0.19)&93.04(0.14)&93.90(0.07)\\
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c c c c c} 
\hline

 \multirow{1}{*}{Number of labeled}&

 \multirow{1}{*}{Metric} &
 \multicolumn{10}{c}{Number of system 1 users - number of system 2 users - number of system 3 users}\\
\cline{3-12}
 instances per class&\hlbreakable{Average(Std)}&3-2-0&5-5-0&8-7-0&10-10-0&13-12-0&15-15-0&18-17-0&20-20-0&23-22-0&25-25-0\\
\hline
\multirow{2}{*}{0}&F1 score&90.33(3.07)&90.57(1.93)&90.73(1.53)&91.12(1.25)&91.52(0.87)&91.63(0.69)&91.77(0.51)&92.86(0.34)&92.96(0.32)&94.60(0.12)\\ 
& Kappa&84.19(3.52)&84.21(2.34)&84.32(1.53)&85.53(1.32)&85.70(0.93)&85.76(0.71)&86.23(0.61)&87.51(0.34)&87.74(0.25)&88.69(0.15)\\
\hline
%\multirow{2}{*}{5}&F1 score&92.51(2.91)&92.63(1.92)&92.82(1.42)&93.03(1.03)&93.34(0.87)&93.76(0.63)&94.14(0.54)&94.53(0.32)&95.38(0.23)&96.33(0.12)\\ 
%& Kappa&85.77(3.31)&86.11(2.02)&86.23(1.48)&86.34(1.13)&86.73(0.87)&87.12(0.67)&87.75(0.50)&88.34(0.31)&89.13(0.23)&90.12(0.12)\\
%\hline
\multirow{2}{*}{10}&F1 score&93.47(2.63)&93.59(1.64)&93.73(1.23)&94.12(0.91)&94.50(0.72)&94.88(0.53)&95.41(0.41)&96.32(0.30)&96.81(0.21)&97.78(0.11)\\ 
& Kappa&87.05(2.96)&87.12(1.80)&87.34(1.32)&87.61(1.01)&87.92(0.78)&88.23(0.60)&88.29(0.45)&89.06(0.28)&89.27(0.21)&90.74(0.11)\\
\hline
%\multirow{2}{*}{15}&F1 score&94.43(2.41)&94.54(1.49)&94.63(1.11)&94.89(0.85)&95.12(0.67)&95.74(0.51)&96.23(0.41)&97.01(0.25)&97.74(0.19)&98.63(0.09)\\  
%& Kappa&88.21(2.96)&88.42(1.80)&88.12(1.32)&88.23(1.01)&88.73(0.78)&89.13(0.60)&89.63(0.45)&90.01(0.28)&91.54(0.21)&92.81(0.11)\\
%\hline
\multirow{2}{*}{20}&F1 score&94.93(2.20)&94.98(1.34)&95.03(0.98)&95.21(0.76)&95.80(0.61)&96.21(0.47)&96.02(0.37)&97.34(0.25)&98.37(0.18)&99.05(0.09)\\ 

& Kappa&88.97(2.47)&89.03(1.51)&89.12(1.10)&89.32(0.84)&89.86(0.65)&90.23(0.50)&90.88(0.37)&91.47(0.23)&92.43(0.17)&93.21(0.09)\\ 
\hline
%\multirow{2}{*}{25}&F1 score&95.32(2.11)&95.37(1.29)&95.47(0.97)&95.71(0.73)&96.12(0.59)&96.63(0.47)&97.03(0.35)&97.75(0.22)&98.62(0.16)&99.43(0.08)\\
%& Kappa&89.27(3.37)&89.37(2.12)&89.49(1.57)&89.81(1.33)&90.19(0.93)&90.57(0.74)&91.08(0.63)&91.79(0.52)&92.63(0.41)&93.43(0.23) \\
%\hline
%\multirow{2}{*}{30}&F1 score&95.52(2.11)&95.60(1.29)&95.69(0.92)&95.97(0.69)&96.37(0.54)&96.80(0.44)&97.32(0.36)&98.05(0.20)&98.76(0.15)&99.67(0.06)\\ 
%& Kappa&89.51(2.41)&89.62(1.41)&89.73(1.05)&99.96(0.93)&90.41(0.61)&90.82(0.54)&91.37(0.42)&92.02(0.29)&92.82(0.18)&93.71(0.12)\\ 
%\hline
\multirow{2}{*}{40}&F1 score&95.65(1.87)&95.77(1.16)&95.87(0.85)&96.12(0.64)&96.49(0.49)&97.00(0.39)&97.48(0.27)&98.23(0.19)&98.93(0.15)&99.82(0.07)\\
& Kappa&89.68(2.03)&89.78(1.24)&89.91(0.91)&90.14(0.69)&90.57(0.55)&90.98(0.41)&91.52(0.31)&92.19(0.19)&92.94(0.14)&93.82(0.06)\\
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c c c c c} 
\hline

 \multirow{1}{*}{Number of labeled}&

 \multirow{1}{*}{Metric} &
 \multicolumn{10}{c}{Number of system 1 users - number of system 2 users - number of system 3 users}\\
\cline{3-12}
 instances per class&\hlbreakable{Average(Std)}&3-0-2&5-0-5&8-0-7&10-0-10&13-0-12&15-0-15&18-0-17&20-0-20&23-0-22&25-0-25\\
\hline
\multirow{2}{*}{0}&F1 score&90.01(3.27)&90.22(1.95)&90.42(1.57)&91.01(1.27)&91.32(0.88)&91.54(0.70)&91.53(0.52)&92.61(0.34)&92.66(0.33)&94.32(0.12)\\ 
& Kappa&83.98(3.52)&84.02(2.34)&84.12(1.53)&85.24(1.32)&85.61(0.93)&85.67(0.71)&86.10(0.61)&87.42(0.34)&87.59(0.25)&88.58(0.15)\\
\hline
%\multirow{2}{*}{5}&F1 score&92.51(2.91)&92.63(1.92)&92.82(1.42)&93.03(1.03)&93.34(0.87)&93.76(0.63)&94.14(0.54)&94.53(0.32)&95.38(0.23)&96.33(0.12)\\ 
%& Kappa&85.77(3.31)&86.11(2.02)&86.23(1.48)&86.34(1.13)&86.73(0.87)&87.12(0.67)&87.75(0.50)&88.34(0.31)&89.13(0.23)&90.12(0.12)\\
%\hline
\multirow{2}{*}{10}&F1 score&93.24(2.93)&93.33(1.94)&93.69(1.55)&94.01(0.98)&94.34(0.75)&94.53(0.54)&95.24(0.42)&96.13(0.31)&96.66(0.21)&97.52(0.11)\\ 
& Kappa&86.92(3.23)&87.07(3.03)&87.28(1.55)&87.54(1.21)&87.82(0.82)&88.03(0.62)&88.19(0.46)&88.97(0.29)&89.21(0.22)&90.68(0.11)\\
\hline
%\multirow{2}{*}{15}&F1 score&94.43(2.41)&94.54(1.49)&94.63(1.11)&94.89(0.85)&95.12(0.67)&95.74(0.51)&96.23(0.41)&97.01(0.25)&97.74(0.19)&98.63(0.09)\\  
%& Kappa&88.21(2.96)&88.42(1.80)&88.12(1.32)&88.23(1.01)&88.73(0.78)&89.13(0.60)&89.63(0.45)&90.01(0.28)&91.54(0.21)&92.81(0.11)\\
%\hline
\multirow{2}{*}{20}&F1 score&94.82(2.30)&94.87(1.38)&94.95(0.99)&95.11(0.77)&95.69(0.61)&96.11(0.47)&95.92(0.37)&97.25(0.25)&98.24(0.19)&98.99(0.11)\\ 

& Kappa&88.89(2.59)&88.97(1.59)&89.01(1.17)&89.27(0.89)&89.82(0.69)&90.15(0.53)&90.78(0.39)&91.41(0.24)&92.38(0.19)&93.12(0.09)\\ 
\hline
%\multirow{2}{*}{25}&F1 score&95.32(2.11)&95.37(1.29)&95.47(0.97)&95.71(0.73)&96.12(0.59)&96.63(0.47)&97.03(0.35)&97.75(0.22)&98.62(0.16)&99.43(0.08)\\
%& Kappa&89.27(3.37)&89.37(2.12)&89.49(1.57)&89.81(1.33)&90.19(0.93)&90.57(0.74)&91.08(0.63)&91.79(0.52)&92.63(0.41)&93.43(0.23) \\
%\hline
%\multirow{2}{*}{30}&F1 score&95.52(2.11)&95.60(1.29)&95.69(0.92)&95.97(0.69)&96.37(0.54)&96.80(0.44)&97.32(0.36)&98.05(0.20)&98.76(0.15)&99.67(0.06)\\ 
%& Kappa&89.51(2.41)&89.62(1.41)&89.73(1.05)&99.96(0.93)&90.41(0.61)&90.82(0.54)&91.37(0.42)&92.02(0.29)&92.82(0.18)&93.71(0.12)\\ 
%\hline
\multirow{2}{*}{40}&F1 score&95.61(1.93)&95.72(1.17)&95.83(0.89)&96.07(0.68)&96.42(0.49)&96.96(0.40)&97.42(0.27)&98.20(0.20)&98.91(0.15)&99.80(0.07)\\
& Kappa&89.59(2.03)&89.74(1.24)&89.88(0.91)&90.10(0.69)&90.51(0.55)&90.92(0.41)&91.46(0.31)&92.11(0.19)&92.85(0.14)&93.80(0.06)\\
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c c c c c} 
\hline

 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{10}{c}{\hlbreakable{Number of system 1 users - number of system 2 users - number of system 3 users}}\\
\cline{3-12}
 instances per class&\hlbreakable{Average(Std)}&5-0-0&10-0-0&15-0-0&20-0-0&25-0-0&30-0-0&35-0-0&40-0-0&45-0-0&50-0-0\\
\hline
\multirow{2}{*}{0}&F1 score&88.55(4.14)&88.60(2.52)&88.75(1.85)&89.01(1.41)&89.37(1.09)&89.83(0.84)&90.39(0.62)&91.06(0.39)&91.83(0.29)&92.70(0.15)\\ 
& Kappa&82.49(2.77)&82.51(1.71)&82.67(1.26)&82.95(1.11)&83.34(0.71)&83.79(0.55)&84.30(0.45)&85.06(0.29)&85.73(0.22)&86.67(0.09)\\

\hline
%\multirow{2}{*}{5}&F1 score&89.83(4.14)&89.88(2.52)&90.04(1.85)&90.29(1.41)&90.65(1.09)&91.11(0.84)&91.68(0.62)&92.34(0.39)&93.11(0.29)&93.98(0.15)\\ 
%& Kappa&83.76(2.73)&83.82(1.77)&83.96(1.18)&84.22(0.94)&84.62(0.71)&85.06(0.55)&85.58(0.46)&86.27(0.28)&87.07(0.19)&88.03(0.08)\\ 
%\hline
\multirow{2}{*}{10}&F1 score&90.38(3.69)&90.43(2.25)&90.58(1.65)&90.84(1.26)&91.20(0.97)&91.66(0.75)&92.22(0.56)&92.89(0.35)&93.65(0.26)&94.52(0.13)\\ 

& Kappa&84.30(2.70)&84.37(1.47)&84.50(1.13)&84.76(0.83)&85.17(0.67)&85.60(0.60)&86.13(0.40)&86.80(0.23)&87.62(0.17)&88.49(0.08)\\ 
\hline
%\multirow{2}{*}{15}&F1 score&90.73(3.36)&90.78(2.05)&90.93(1.50)&91.19(1.15)&91.55(0.88)&92.01(0.68)&92.57(0.51)&93.24(0.32)&94.00(0.23)&94.87(0.12)\\ 
%& Kappa&84.65(2.29)&84.73(1.45)&84.85(1.10)&85.11(0.81)&85.52(0.59)&85.95(0.50)&86.48(0.34)&87.15(0.22)&87.97(0.17)&88.84(0.07)\\ 
%\hline
\multirow{2}{*}{20}&F1 score&90.99(3.09)&91.04(1.88)&91.19(1.38)&91.45(1.05)&91.81(0.81)&92.27(0.62)&92.83(0.47)&93.49(0.29)&94.26(0.21)&95.13(0.11)\\ 
& Kappa&84.91(2.21)&84.99(1.48)&85.11(0.97)&85.37(0.81)&85.78(0.55)&86.21(0.50)&86.73(0.32)&87.41(0.24)&88.23(0.16)&89.09(0.07)\\ 
\hline
%\multirow{2}{*}{25}&F1 score&91.19(2.78)&91.24(1.69)&91.40(1.24)&91.65(0.95)&92.01(0.73)&92.47(0.56)&93.03(0.42)&93.70(0.26)&94.47(0.19)&95.34(0.10)  \\
%& Kappa&85.11(2.35)&85.19(1.21)&85.32(0.90)&85.58(0.75)&85.98(0.58)&86.41(0.47)&86.94(0.32)&87.61(0.19)&88.44(0.15)&89.30(0.07)\\
%\hline
%\multirow{2}{*}{30}&F1 score&91.36(2.64)&91.41(1.61)&91.57(1.18)&91.82(0.90)&92.18(0.69)&92.64(0.53)&93.21(0.40)&93.87(0.25)&94.64(0.18)&95.51(0.10)\\ 
%& Kappa&85.28(1.92)&85.36(1.18)&85.49(0.87)&85.75(0.79)&86.15(0.49)&86.58(0.39)&87.11(0.29)&87.78(0.18)&88.61(0.16)&89.47(0.06)\\ 
%\hline
\multirow{2}{*}{40}&F1 score&91.51(2.54)&91.56(1.55)&91.71(1.13)&91.97(0.87)&92.33(0.67)&92.79(0.51)&93.35(0.38)&94.02(0.24)&94.78(0.18)&95.65(0.09)\\
& Kappa&85.43(2.16)&85.51(1.21)&85.63(0.92)&85.89(0.74)&86.30(0.53)&86.73(0.44)&87.26(0.33)&87.92(0.19)&88.76(0.13)&89.62(0.06)\\
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c c c c c} 
\hline

 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{10}{c}{Number of system 1 users - number of system 2 users - number of system 3 users}\\
\cline{3-12}
instances per class&\hlbreakable{Average(Std)}&3-2-0&5-5-0&8-7-0&10-10-0&13-12-0&15-15-0&18-17-0&20-20-0&23-22-0&25-25-0\\
\hline
\multirow{2}{*}{0}&F1 score&86.63(4.47)&86.73(2.43)&86.79(1.70)&87.12(1.53)&87.43(1.13)&87.91(0.92)&88.24(0.69)&89.13(0.42)&89.95(0.33)&90.87(0.17)\\ 
& Kappa&80.57(2.84)&80.64(1.78)&80.72(1.31)&83.03(1.17)&81.47(0.79)&81.93(0.61)&82.41(0.52)&83.17(0.37)&83.84(0.29)&84.81(0.11)\\

\hline
%\multirow{2}{*}{5}&F1 score&88.47(4.17)&88.54(2.57)&88.63(1.89)&88.81(1.43)&89.08(1.12)&89.62(0.89)&90.12(0.68)&91.87(0.41)&91.91(0.33)&92.24(0.17)\\ 
%& Kappa&82.24(2.73)&82.37(1.77)&82.44(1.21)&82.76(0.97)&82.17(0.73)&83.47(0.55)&84.02(0.47)&84.73(0.28)&85.48(0.17)&86.52(0.09)\\ 
%\hline
\multirow{2}{*}{10}&F1 score&89.43(3.71)&89.54(2.27)&89.61(1.66)&89.72(1.28)&90.11(0.99)&90.57(0.77)&91.31(0.58)&91.92(0.36)&92.70(0.28)&93.49(0.14)\\ 

& Kappa&83.41(2.72)&83.45(1.49)&83.52(1.15)&83.83(0.85)&84.22(0.69)&84.74(0.62)&85.02(0.42)&85.92(0.25)&86.62(0.19)&87.54(0.09)\\ 
\hline
%\multirow{2}{*}{15}&F1 score&90.73(3.36)&90.78(2.05)&90.93(1.50)&91.19(1.15)&91.55(0.88)&92.01(0.68)&92.57(0.51)&93.24(0.32)&94.00(0.23)&94.87(0.12)\\ 
%& Kappa&84.65(2.29)&84.73(1.45)&84.85(1.10)&85.11(0.81)&85.52(0.59)&85.95(0.50)&86.48(0.34)&87.15(0.22)&87.97(0.17)&88.84(0.07)\\ 
%\hline
\multirow{2}{*}{20}&F1 score&90.34(3.09)&90.53(1.88)&90.78(1.38)&90.02(1.05)&91.27(0.81)&91.78(0.62)&92.31(0.47)&93.01(0.29)&93.73(0.21)&94.63(0.11)\\ 
& Kappa&84.44(2.21)&84.52(1.48)&84.67(0.97)&84.91(0.81)&85.32(0.55)&85.82(0.50)&86.24(0.32)&87.12(0.24)&88.77(0.16)&88.63(0.07)\\ 
\hline
%\multirow{2}{*}{25}&F1 score&91.19(2.78)&91.24(1.69)&91.40(1.24)&91.65(0.95)&92.01(0.73)&92.47(0.56)&93.03(0.42)&93.70(0.26)&94.47(0.19)&95.34(0.10)  \\
%& Kappa&85.11(2.35)&85.19(1.21)&85.32(0.90)&85.58(0.75)&85.98(0.58)&86.41(0.47)&86.94(0.32)&87.61(0.19)&88.44(0.15)&89.30(0.07)\\
%\hline
%\multirow{2}{*}{30}&F1 score&91.36(2.64)&91.41(1.61)&91.57(1.18)&91.82(0.90)&92.18(0.69)&92.64(0.53)&93.21(0.40)&93.87(0.25)&94.64(0.18)&95.51(0.10)\\ 
%& Kappa&85.28(1.92)&85.36(1.18)&85.49(0.87)&85.75(0.79)&86.15(0.49)&86.58(0.39)&87.11(0.29)&87.78(0.18)&88.61(0.16)&89.47(0.06)\\ 
%\hline
\multirow{2}{*}{40}&F1 score&91.45(2.60)&91.51(1.51)&91.68(1.16)&91.91(0.89)&92.27(0.69)&92.70(0.53)&93.28(0.40)&93.98(0.26)&94.71(0.19)&95.59(0.10)\\
& Kappa&85.37(2.21)&85.47(1.25)&85.58(0.93)&85.82(0.76)&86.21(0.55)&86.68(0.45)&87.21(0.35)&87.87(0.21)&88.70(0.15)&89.59(0.07)\\
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c c c c c} 
\hline

 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{10}{c}{Number of system 1 users - number of system 2 users - number of system 3 users}\\
\cline{3-12}
instances per class&\hlbreakable{Average(Std)}&3-0-2&5-0-5&8-0-7&10-0-10&13-0-12&15-0-15&18-0-17&20-0-20&23-0-22&25-0-25\\
\hline
\multirow{2}{*}{0}&F1 score&86.32(4.64)&86.44(2.57)&86.51(1.81)&86.86(1.62)&87.12(1.20)&87.62(0.99)&88.01(0.75)&88.89(0.49)&89.64(0.36)&90.71(0.20)\\ 
& Kappa&80.24(2.91)&80.30(1.85)&80.43(1.54)&82.74(1.20)&81.12(0.99)&81.64(0.82)&82.12(0.71)&82.87(0.54)&83.54(0.42)&84.53(0.27)\\

\hline
%\multirow{2}{*}{5}&F1 score&88.47(4.17)&88.54(2.57)&88.63(1.89)&88.81(1.43)&89.08(1.12)&89.62(0.89)&90.12(0.68)&91.87(0.41)&91.91(0.33)&92.24(0.17)\\ 
%& Kappa&82.24(2.73)&82.37(1.77)&82.44(1.21)&82.76(0.97)&82.17(0.73)&83.47(0.55)&84.02(0.47)&84.73(0.28)&85.48(0.17)&86.52(0.09)\\ 
%\hline
\multirow{2}{*}{10}&F1 score&89.27(3.80)&89.36(2.35)&89.43(1.71)&89.54(1.35)&89.91(1.09)&90.34(0.92)&91.13(0.62)&91.69(0.40)&92.52(0.36)&93.28(0.23)\\ 

& Kappa&83.20(2.93)&83.26(1.62)&83.33(1.34)&83.67(0.93)&84.01(0.79)&84.52(0.72)&84.82(0.55)&85.76(0.30)&86.41(0.23)&87.31(0.10)\\ 
\hline
%\multirow{2}{*}{15}&F1 score&90.73(3.36)&90.78(2.05)&90.93(1.50)&91.19(1.15)&91.55(0.88)&92.01(0.68)&92.57(0.51)&93.24(0.32)&94.00(0.23)&94.87(0.12)\\ 
%& Kappa&84.65(2.29)&84.73(1.45)&84.85(1.10)&85.11(0.81)&85.52(0.59)&85.95(0.50)&86.48(0.34)&87.15(0.22)&87.97(0.17)&88.84(0.07)\\ 
%\hline
\multirow{2}{*}{20}&F1 score&90.26(3.11)&90.42(1.91)&90.66(1.41)&89.92(1.10)&91.13(0.89)&91.70(0.66)&92.22(0.55)&93.92(0.33)&93.64(0.24)&94.54(0.12)\\ 
& Kappa&84.32(2.23)&84.44(1.49)&84.58(0.97)&84.80(0.82)&85.22(0.55)&85.73(0.51)&86.11(0.33)&87.02(0.24)&88.68(0.17)&88.57(0.08)\\ 
\hline
%\multirow{2}{*}{25}&F1 score&91.19(2.78)&91.24(1.69)&91.40(1.24)&91.65(0.95)&92.01(0.73)&92.47(0.56)&93.03(0.42)&93.70(0.26)&94.47(0.19)&95.34(0.10)  \\
%& Kappa&85.11(2.35)&85.19(1.21)&85.32(0.90)&85.58(0.75)&85.98(0.58)&86.41(0.47)&86.94(0.32)&87.61(0.19)&88.44(0.15)&89.30(0.07)\\
%\hline
%\multirow{2}{*}{30}&F1 score&91.36(2.64)&91.41(1.61)&91.57(1.18)&91.82(0.90)&92.18(0.69)&92.64(0.53)&93.21(0.40)&93.87(0.25)&94.64(0.18)&95.51(0.10)\\ 
%& Kappa&85.28(1.92)&85.36(1.18)&85.49(0.87)&85.75(0.79)&86.15(0.49)&86.58(0.39)&87.11(0.29)&87.78(0.18)&88.61(0.16)&89.47(0.06)\\ 
%\hline
\multirow{2}{*}{40}&F1 score&91.41(2.60)&91.46(1.51)&91.62(1.17)&91.88(0.90)&92.24(0.69)&92.65(0.54)&93.23(0.40)&93.95(0.26)&94.68(0.19)&95.52(0.11)\\
& Kappa&85.32(2.22)&85.43(1.25)&85.52(0.93)&85.79(0.77)&86.17(0.55)&86.63(0.45)&87.17(0.36)&87.82(0.21)&88.66(0.15)&89.52(0.07)\\
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c c c c} 
\hline
 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{9}{c}{\hlbreakable{Number of system 1 users - number of system 2 users - number of system 3 users}}\\
\cline{3-11}
 instances per class&\hlbreakable{Average(Std)}&5-0-0&10-0-0&15-0-0&20-0-0&25-0-0&30-0-0&35-0-0&40-0-0&45-0-0\\
\hline
\multirow{2}{*}{0}&F1 score&83.88(3.17)&83.93(1.65)&84.08(1.30)&84.34(1.02)&84.70(0.87)&85.16(0.56)&85.72(0.44)&86.39(0.28)&87.16(0.19)\\ 
& Kappa&80.58(3.68)&80.66(2.24)&80.84(1.64)&81.07(1.26)&81.47(0.97)&81.92(0.74)&82.41(0.56)&83.17(0.34)&83.93(0.26)\\  
%\hline
%\multirow{2}{*}{5}&F1 score&85.77(2.75)&85.82(1.74)&85.98(1.27)&86.23(0.95)&86.59(0.69)&87.05(0.61)&87.61(0.40)&88.28(0.25)&89.05(0.20)\\ 
%& Kappa&82.53(3.68)&82.55(2.24)&82.70(1.64)&82.99(1.26)&83.34(0.97)&83.76(0.74)&84.33(0.56)&85.02(0.34)&85.79(0.26)\\  
\hline
\multirow{2}{*}{10}&F1 score&86.39(2.73)&86.44(1.56)&86.59(1.11)&86.85(0.85)&87.21(0.71)&87.67(0.54)&88.23(0.38)&88.90(0.25)&89.66(0.17)\\ 
& Kappa&83.15(3.28)&83.17(2.00)&83.32(1.47)&83.61(1.12)&83.95(0.86)&84.37(0.66)&84.94(0.50)&85.63(0.31)&86.40(0.23)\\   
\hline
%\multirow{2}{*}{15}&F1 score&86.76(2.50)&86.82(1.58)&86.97(1.23)&87.23(0.79)&87.58(0.72)&88.04(0.47)&88.61(0.40)&89.27(0.26)&90.04(0.18)\\ 
%& Kappa&83.53(2.99)&83.55(1.82)&83.69(1.34)&83.99(1.02)&84.33(0.79)&84.75(0.61)&85.32(0.45)&86.01(0.28)&86.77(0.21)\\    
%\hline
\multirow{2}{*}{20}&F1 score&87.04(2.61)&87.09(1.37)&87.24(1.12)&87.50(0.73)&87.86(0.67)&88.32(0.48)&88.88(0.33)&89.55(0.22)&90.31(0.16)\\ 
& Kappa&83.80(2.74)&83.82(1.67)&83.97(1.23)&84.26(0.94)&84.60(0.72)&85.02(0.56)&85.59(0.41)&86.28(0.26)&87.05(0.19)\\   
\hline
%\multirow{2}{*}{25}&F1 score&87.25(2.33)&87.30(1.23)&87.46(1.04)&87.71(0.74)&88.07(0.58)&88.53(0.48)&89.10(0.31)&89.76(0.21)&90.53(0.16)\\
%& Kappa&84.02(2.47)&84.04(1.51)&84.18(1.10)&84.48(0.84)&84.82(0.65)&85.24(0.50)&85.81(0.37)&86.50(0.23)&87.26(0.17)\\  
%\hline
%\multirow{2}{*}{30}&F1 score&87.43(1.98)&87.48(1.39)&87.63(0.96)&87.89(0.71)&88.25(0.57)&88.71(0.41)&89.27(0.32)&89.94(0.20)&90.71(0.15)\\ 

%& Kappa&84.20(2.34)&84.21(1.43)&84.36(1.05)&84.66(0.80)&84.99(0.62)&85.41(0.47)&85.99(0.35)&86.67(0.22)&87.44(0.16)\\  
%\hline
\multirow{2}{*}{40}&F1 score&87.58(1.99)&87.63(1.28)&87.78(0.82)&88.04(0.61)&88.40(0.50)&88.86(0.41)&89.42(0.30)&90.09(0.18)&90.86(0.15)\\
& Kappa&84.35(2.26)&84.36(1.38)&84.51(1.01)&84.81(0.77)&85.14(0.59)&85.56(0.46)&86.14(0.34)&86.82(0.21)&87.59(0.16)\\ 
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c} 
\hline
 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{9}{c}{Number of system 1 users - number of system 2 users - number of system 3 users}\\
\cline{3-11}
 instances per class&\hlbreakable{Average(Std)}&3-2-0&5-5-0&8-7-0&10-10-0&13-12-0&15-15-0&18-17-0&20-20-0&23-22-0\\
\hline
\multirow{2}{*}{0}&F1 score&81.83(3.24)&81.93(1.73)&82.12(1.42)&82.41(1.14)&82.78(0.97)&83.20(0.63)&83.68(0.53)&84.41(0.30)&85.21(0.22)\\ 
& Kappa&78.63(3.76)&78.72(2.31)&78.85(1.69)&79.17(1.32)&79.44(1.03)&77.96(0.79)&80.44(0.61)&82.23(0.39)&81.90(0.30)\\  
%\hline
%\multirow{2}{*}{5}&F1 score&84.22(2.86)&84.35(1.83)&84.49(1.35)&84.80(1.03)&85.03(0.73)&85.52(0.65)&86.04(0.42)&86.79(0.27)&87.52(0.23)\\ 
%& Kappa&81.02(3.77)&81.07(2.31)&81.23(1.69)&81.43(1.32)&81.82(1.03)&82.23(0.79)&82.84(0.64)&83.57(0.39)&84.23(0.30)\\  
\hline
\multirow{2}{*}{10}&F1 score&85.41(2.79)&85.47(1.62)&85.63(1.18)&85.84(0.89)&86.34(0.76)&86.72(0.57)&87.32(0.41)&87.95(0.27)&88.52(0.18)\\ 
& Kappa&82.11(3.34)&82.23(2.08)&82.36(1.53)&82.68(1.17)&83.01(0.89)&83.44(0.69)&83.92(0.54)&84.59(0.34)&85.47(0.25)\\   
\hline
%\multirow{2}{*}{15}&F1 score&86.76(2.50)&86.82(1.58)&86.97(1.23)&87.23(0.79)&87.58(0.72)&88.04(0.47)&88.61(0.40)&89.27(0.26)&90.04(0.18)\\ 
%& Kappa&83.53(2.99)&83.55(1.82)&83.69(1.34)&83.99(1.02)&84.33(0.79)&84.75(0.61)&85.32(0.45)&86.01(0.28)&86.77(0.21)\\    
%\hline
\multirow{2}{*}{20}&F1 score&86.52(2.68)&86.62(1.41)&86.79(1.14)&86.94(0.75)&87.33(0.69)&87.82(0.49)&88.42(0.34)&89.01(0.23)&89.87(0.16)\\ 
& Kappa&83.32(2.76)&83.54(1.69)&83.67(1.25)&83.81(0.96)&84.12(0.74)&84.53(0.58)&85.07(0.42)&85.79(0.27)&86.53(0.19)\\   
\hline
%\multirow{2}{*}{25}&F1 score&87.25(2.33)&87.30(1.23)&87.46(1.04)&87.71(0.74)&88.07(0.58)&88.53(0.48)&89.10(0.31)&89.76(0.21)&90.53(0.16)\\
%& Kappa&84.02(2.47)&84.04(1.51)&84.18(1.10)&84.48(0.84)&84.82(0.65)&85.24(0.50)&85.81(0.37)&86.50(0.23)&87.26(0.17)\\  
%\hline
%\multirow{2}{*}{30}&F1 score&87.43(1.98)&87.48(1.39)&87.63(0.96)&87.89(0.71)&88.25(0.57)&88.71(0.41)&89.27(0.32)&89.94(0.20)&90.71(0.15)\\ 

%& Kappa&84.20(2.34)&84.21(1.43)&84.36(1.05)&84.66(0.80)&84.99(0.62)&85.41(0.47)&85.99(0.35)&86.67(0.22)&87.44(0.16)\\  
%\hline
\multirow{2}{*}{40}&F1 score&87.42(2.02)&87.52(1.31)&87.63(0.84)&87.94(0.63)&88.34(0.52)&88.80(0.43)&89.34(0.31)&90.00(0.19)&90.81(0.15)\\
& Kappa&84.29(2.31)&84.31(1.41)&84.47(1.04)&84.72(0.79)&85.08(0.61)&85.49(0.46)&86.01(0.35)&86.77(0.22)&87.51(0.16)\\ 
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c} 
\hline
 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{9}{c}{Number of system 1 users - number of system 2 users - number of system 3 users}\\
\cline{3-11}
 instances per class&\hlbreakable{Average(Std)}&3-0-2&5-0-5&8-0-7&10-0-10&13-0-12&15-0-15&18-0-17&20-0-20&23-0-22\\
\hline
\multirow{2}{*}{0}&F1 score&81.41(3.36)&81.61(1.84)&81.82(1.55)&82.13(1.23)&82.34(1.06)&82.92(0.71)&83.34(0.62)&84.12(0.41)&85.01(0.32)\\ 
& Kappa&78.33(3.89)&78.44(2.44)&78.57(1.73)&78.91(1.37)&79.12(1.13)&79.68(0.85)&80.12(0.73)&82.00(0.44)&81.62(0.41)\\  
%\hline
%\multirow{2}{*}{5}&F1 score&84.22(2.86)&84.35(1.83)&84.49(1.35)&84.80(1.03)&85.03(0.73)&85.52(0.65)&86.04(0.42)&86.79(0.27)&87.52(0.23)\\ 
%& Kappa&81.02(3.77)&81.07(2.31)&81.23(1.69)&81.43(1.32)&81.82(1.03)&82.23(0.79)&82.84(0.64)&83.57(0.39)&84.23(0.30)\\  
\hline
\multirow{2}{*}{10}&F1 score&85.22(2.84)&85.28(1.66)&85.42(1.23)&85.66(0.90)&86.12(0.76)&86.54(0.58)&87.13(0.42)&87.77(0.30)&88.35(0.20)\\ 
& Kappa&81.95(3.38)&82.04(2.11)&82.11(1.56)&82.46(1.19)&82.86(0.92)&83.27(0.71)&83.77(0.54)&84.42(0.34)&85.23(0.27)\\   
\hline
%\multirow{2}{*}{15}&F1 score&86.76(2.50)&86.82(1.58)&86.97(1.23)&87.23(0.79)&87.58(0.72)&88.04(0.47)&88.61(0.40)&89.27(0.26)&90.04(0.18)\\ 
%& Kappa&83.53(2.99)&83.55(1.82)&83.69(1.34)&83.99(1.02)&84.33(0.79)&84.75(0.61)&85.32(0.45)&86.01(0.28)&86.77(0.21)\\    
%\hline
\multirow{2}{*}{20}&F1 score&86.41(2.69)&86.53(1.41)&86.67(1.17)&86.83(0.77)&87.20(0.69)&87.71(0.52)&88.32(0.38)&88.83(0.23)&89.74(0.17)\\ 
& Kappa&83.24(2.79)&83.44(1.69)&83.53(1.25)&83.73(0.98)&83.97(0.76)&84.42(0.60)&84.93(0.42)&85.67(0.27)&86.47(0.21)\\   
\hline
%\multirow{2}{*}{25}&F1 score&87.25(2.33)&87.30(1.23)&87.46(1.04)&87.71(0.74)&88.07(0.58)&88.53(0.48)&89.10(0.31)&89.76(0.21)&90.53(0.16)\\
%& Kappa&84.02(2.47)&84.04(1.51)&84.18(1.10)&84.48(0.84)&84.82(0.65)&85.24(0.50)&85.81(0.37)&86.50(0.23)&87.26(0.17)\\  
%\hline
%\multirow{2}{*}{30}&F1 score&87.43(1.98)&87.48(1.39)&87.63(0.96)&87.89(0.71)&88.25(0.57)&88.71(0.41)&89.27(0.32)&89.94(0.20)&90.71(0.15)\\ 

%& Kappa&84.20(2.34)&84.21(1.43)&84.36(1.05)&84.66(0.80)&84.99(0.62)&85.41(0.47)&85.99(0.35)&86.67(0.22)&87.44(0.16)\\  
%\hline
\multirow{2}{*}{40}&F1 score&87.39(2.04)&87.49(1.32)&87.61(0.84)&87.91(0.63)&88.32(0.52)&88.78(0.43)&89.30(0.32)&89.97(0.19)&90.77(0.16)\\
& Kappa&84.25(2.34)&84.27(1.43)&84.45(1.06)&84.71(0.79)&85.06(0.61)&85.47(0.48)&86.00(0.35)&86.75(0.22)&87.49(0.17)\\ 
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c} 
\hline
 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{8}{c}{\hlbreakable{Number of system 1 users - number of system 2 users - number of system 3 users}}\\
\cline{3-10}
 instances per class&\hlbreakable{Average(Std)}&3-0-0&6-0-0&9-0-0&12-0-0&15-0-0&18-0-0&21-0-0&24-0-0\\
 \hline
\multirow{2}{*}{0}&F1 score&84.65(3.33)&84.72(1.93)&84.83(1.37)&85.10(1.09)&85.45(0.84)&85.98(0.68)&86.49(0.46)&87.15(0.29)\\ 
& Kappa&81.63(2.80)&81.69(1.71)&81.85(1.29)&82.07(1.12)&82.51(0.72)&82.93(0.59)&83.49(0.45)&84.16(0.30)\\  
\hline
%\multirow{2}{*}{5}&F1 score&92.78(3.27)&92.84(1.97)&92.99(1.21)&93.29(0.91)&93.65(0.85)&94.12(0.53)&94.70(0.40)&95.29(0.30)\\ 
%& Kappa&89.80(2.90)&89.85(1.89)&90.04(1.22)&90.33(0.98)&90.65(0.71)&91.14(0.65)&91.70(0.46)&92.29(0.29)\\  
%\hline
\multirow{2}{*}{10}&F1 score&93.47(2.60)&93.53(1.61)&93.68(1.14)&93.99(0.87)&94.35(0.74)&94.81(0.50)&95.40(0.40)&95.98(0.26)\\ 
& Kappa&90.49(2.71)&90.54(1.69)&90.74(1.23)&91.02(0.83)&91.35(0.64)&91.83(0.53)&92.40(0.43)&92.99(0.26)\\   
\hline
%\multirow{2}{*}{15}&F1 score&93.88(2.48)&93.94(1.69)&94.09(1.26)&94.39(0.88)&94.75(0.73)&95.22(0.54)&95.80(0.35)&96.39(0.24)\\ 
%& Kappa&90.90(2.57)&90.94(1.71)&91.14(1.06)&91.43(0.97)&91.75(0.62)&92.24(0.56)&92.80(0.36)&93.39(0.26)\\    
%\hline
\multirow{2}{*}{20}&F1 score&94.17(2.15)&94.23(1.52)&94.38(1.11)&94.68(0.87)&95.04(0.60)&95.50(0.48)&96.09(0.36)&96.68(0.21)\\ 
& Kappa&91.19(2.38)&91.23(1.35)&91.43(1.10)&91.72(0.86)&92.04(0.60)&92.52(0.54)&93.09(0.34)&93.68(0.25)\\   
\hline
%\multirow{2}{*}{25}&F1 score&94.39(2.08)&94.45(1.25)&94.60(1.10)&94.90(0.82)&95.26(0.56)&95.73(0.44)&96.31(0.38)&96.90(0.22)\\
%& Kappa&91.41(2.06)&91.45(1.38)&91.65(1.05)&91.94(0.76)&92.26(0.62)&92.75(0.42)&93.31(0.33)&93.90(0.20)\\  
%\hline
%\multirow{2}{*}{30}&F1 score&94.57(2.33)&94.63(1.30)&94.78(0.93)&95.09(0.69)&95.45(0.55)&95.91(0.42)&96.49(0.30)&97.08(0.19)\\ 

%& Kappa&91.59(2.03)&91.64(1.20)&91.84(0.88)&92.12(0.68)&92.44(0.54)&92.93(0.42)&93.50(0.33)&94.08(0.18)\\  
%\hline
\multirow{2}{*}{40}&F1 score&94.73(1.91)&94.78(1.09)&94.94(0.89)&95.24(0.61)&95.60(0.54)&96.06(0.38)&96.65(0.30)&97.24(0.19)\\
& Kappa&91.75(1.80)&91.79(1.09)&91.99(0.80)&92.28(0.68)&92.60(0.48)&93.08(0.37)&93.65(0.32)&94.24(0.18)\\ 
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c c c} 
\hline
 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{8}{c}{Number of system 1 users - number of system 2 users - number of system 3 users}\\
\cline{3-10}
 instances per class&\hlbreakable{Average(Std)}&2-1-0&3-3-0&5-4-0&6-6-0&8-7-0&9-9-0&11-10-0&12-12-0\\
 \hline
\multirow{2}{*}{0}&F1 score&82.73(3.33)&82.82(1.93)&82.90(1.37)&83.03(1.09)&83.51(0.84)&83.92(0.68)&84.52(0.46)&85.12(0.29)\\ 
& Kappa&79.67(2.80)&79.73(1.71)&79.83(1.29)&80.12(1.12)&80.43(0.72)&80.97(0.59)&81.44(0.45)&82.10(0.30)\\  
\hline
%\multirow{2}{*}{5}&F1 score&91.34(3.27)&91.42(1.97)&91.45(1.21)&91.79(0.91)&92.12(0.85)&92.83(0.53)&93.24(0.40)&93.94(0.30)\\ 
%& Kappa&88.27(2.90)&88.33(1.89)&88.52(1.22)&88.91(0.98)&89.12(0.71)&89.73(0.65)&90.23(0.46)&90.84(0.29)\\  
%\hline
\multirow{2}{*}{10}&F1 score&92.52(2.60)&92.60(1.61)&92.74(1.14)&93.02(0.87)&93.41(0.74)&93.85(0.50)&94.49(0.40)&95.07(0.26)\\ 
& Kappa&89.52(2.71)&89.61(1.69)&89.82(1.23)&89.94(0.83)&90.36(0.64)&90.87(0.53)&91.48(0.43)&92.01(0.26)\\   
\hline
%\multirow{2}{*}{15}&F1 score&93.88(2.48)&93.94(1.69)&94.09(1.26)&94.39(0.88)&94.75(0.73)&95.22(0.54)&95.80(0.35)&96.39(0.24)\\ 
%& Kappa&90.90(2.57)&90.94(1.71)&91.14(1.06)&91.43(0.97)&91.75(0.62)&92.24(0.56)&92.80(0.36)&93.39(0.26)\\    
%\hline
\multirow{2}{*}{20}&F1 score&93.73(2.21)&93.84(1.59)&93.91(1.18)&94.12(0.91)&94.53(0.65)&95.00(0.52)&95.49(0.41)&96.21(0.25)\\ 
& Kappa&90.72(2.50)&90.85(1.49)&90.97(1.15)&91.31(0.90)&91.58(0.60)&92.01(0.59)&92.62(0.38)&93.17(0.29)\\   
\hline
%\multirow{2}{*}{25}&F1 score&94.39(2.08)&94.45(1.25)&94.60(1.10)&94.90(0.82)&95.26(0.56)&95.73(0.44)&96.31(0.38)&96.90(0.22)\\
%& Kappa&91.41(2.06)&91.45(1.38)&91.65(1.05)&91.94(0.76)&92.26(0.62)&92.75(0.42)&93.31(0.33)&93.90(0.20)\\  
%\hline
%\multirow{2}{*}{30}&F1 score&94.57(2.33)&94.63(1.30)&94.78(0.93)&95.09(0.69)&95.45(0.55)&95.91(0.42)&96.49(0.30)&97.08(0.19)\\ 

%& Kappa&91.59(2.03)&91.64(1.20)&91.84(0.88)&92.12(0.68)&92.44(0.54)&92.93(0.42)&93.50(0.33)&94.08(0.18)\\  
%\hline
\multirow{2}{*}{40}&F1 score&94.67(1.95)&94.73(1.12)&94.89(0.91)&95.19(0.64)&95.53(0.56)&95.98(0.40)&96.59(0.32)&97.17(0.21)\\
& Kappa&91.68(1.82)&91.71(1.12)&91.90(0.82)&92.21(0.68)&92.53(0.49)&93.02(0.37)&93.61(0.34)&94.17(0.20)\\ 
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c c c} 
\hline
 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{8}{c}{Number of system 1 users - number of system 2 users - number of system 3 users}\\
\cline{3-10}
 instances per class&\hlbreakable{Average(Std)}&2-0-1&3-0-3&5-0-4&6-0-6&8-0-7&9-0-9&11-0-10&12-0-12\\
 \hline
\multirow{2}{*}{0}&F1 score&82.42(3.54)&82.54(2.07)&82.61(1.51)&82.72(1.21)&83.19(0.97)&83.64(0.79)&84.25(0.57)&84.81(0.41)\\ 
& Kappa&79.34(2.89)&79.46(1.82)&79.54(1.41)&79.82(1.33)&80.12(0.83)&80.74(0.71)&81.07(0.51)&81.86(0.41)\\  
\hline
%\multirow{2}{*}{5}&F1 score&91.34(3.27)&91.42(1.97)&91.45(1.21)&91.79(0.91)&92.12(0.85)&92.83(0.53)&93.24(0.40)&93.94(0.30)\\ 
%& Kappa&88.27(2.90)&88.33(1.89)&88.52(1.22)&88.91(0.98)&89.12(0.71)&89.73(0.65)&90.23(0.46)&90.84(0.29)\\  
%\hline
\multirow{2}{*}{10}&F1 score&92.40(2.67)&92.50(1.68)&92.53(1.19)&92.88(0.93)&93.27(0.81)&93.62(0.58)&94.21(0.47)&94.83(0.31)\\ 
& Kappa&89.31(2.79)&89.42(1.73)&89.63(1.29)&89.66(0.89)&90.17(0.69)&90.65(0.59)&91.23(0.49)&91.82(0.29)\\   
\hline
%\multirow{2}{*}{15}&F1 score&93.88(2.48)&93.94(1.69)&94.09(1.26)&94.39(0.88)&94.75(0.73)&95.22(0.54)&95.80(0.35)&96.39(0.24)\\ 
%& Kappa&90.90(2.57)&90.94(1.71)&91.14(1.06)&91.43(0.97)&91.75(0.62)&92.24(0.56)&92.80(0.36)&93.39(0.26)\\    
%\hline
\multirow{2}{*}{20}&F1 score&93.61(2.23)&93.72(1.61)&93.80(1.20)&94.01(0.93)&94.44(0.67)&94.89(0.54)&95.39(0.43)&96.10(0.27)\\ 
& Kappa&90.59(2.53)&90.73(1.51)&90.82(1.17)&91.20(0.92)&91.41(0.62)&91.93(0.61)&92.53(0.41)&93.08(0.31)\\   
\hline
%\multirow{2}{*}{25}&F1 score&94.39(2.08)&94.45(1.25)&94.60(1.10)&94.90(0.82)&95.26(0.56)&95.73(0.44)&96.31(0.38)&96.90(0.22)\\
%& Kappa&91.41(2.06)&91.45(1.38)&91.65(1.05)&91.94(0.76)&92.26(0.62)&92.75(0.42)&93.31(0.33)&93.90(0.20)\\  
%\hline
%\multirow{2}{*}{30}&F1 score&94.57(2.33)&94.63(1.30)&94.78(0.93)&95.09(0.69)&95.45(0.55)&95.91(0.42)&96.49(0.30)&97.08(0.19)\\ 

%& Kappa&91.59(2.03)&91.64(1.20)&91.84(0.88)&92.12(0.68)&92.44(0.54)&92.93(0.42)&93.50(0.33)&94.08(0.18)\\  
%\hline
\multirow{2}{*}{40}&F1 score&94.63(1.97)&94.70(1.12)&94.86(0.95)&95.17(0.65)&95.49(0.56)&95.93(0.41)&96.52(0.32)&97.10(0.21)\\
& Kappa&91.62(1.89)&91.67(1.17)&91.88(0.83)&92.17(0.69)&92.49(0.49)&92.97(0.38)&93.54(0.35)&94.11(0.21)\\ 
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c} 
\hline
 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{6}{c}{\hlbreakable{Number of system 1 users - number of system 2 users - number of system 3 users}}\\
\cline{3-8}
instances per class&\hlbreakable{Average(Std)}&1-0-0&2-0-0&3-0-0&4-0-0&5-0-0&6-0-0\\
\hline
\multirow{2}{*}{0}&F1 score&86.18(2.73)&86.23(1.85)&86.38(1.22)&86.64(1.11)&87.00(0.82)&87.46(0.63)\\ 

& Kappa&84.28(3.31)&84.40(1.86)&84.50(1.22)&84.71(0.97)&85.14(0.77)&85.60(0.61)\\  

\hline
%\multirow{2}{*}{5}&F1 score&87.07(2.64)&87.13(1.72)&87.28(1.40)&87.53(1.00)&87.89(0.73)&88.35(0.54)\\ 
%& Kappa&85.17(3.19)&85.25(1.74)&85.37(1.42)&85.61(0.96)&85.99(0.83)&86.51(0.57)\\  
%\hline
\multirow{2}{*}{10}&F1 score&87.54(2.78)&87.59(1.48)&87.74(1.22)&88.00(0.86)&88.36(0.69)&88.82(0.57)\\ 

& Kappa&85.64(2.79)&85.70(1.66)&85.83(1.21)&86.07(0.90)&86.45(0.66)&86.98(0.52)\\   
\hline
%\multirow{2}{*}{15}&F1 score&87.85(2.28)&87.91(1.53)&88.06(1.11)&88.32(0.88)&88.67(0.66)&89.13(0.52)\\ 
%& Kappa&85.96(2.70)&86.01(1.53)&86.15(1.10)&86.39(0.82)&86.76(0.72)&87.30(0.50)\\    
%\hline
\multirow{2}{*}{20}&F1 score&88.09(2.25)&88.15(1.33)&88.30(1.05)&88.55(0.81)&88.91(0.60)&89.37(0.46)\\ 
& Kappa&86.20(2.18)&86.24(1.31)&86.39(1.16)&86.63(0.80)&87.00(0.66)&87.54(0.43)\\   
\hline
%\multirow{2}{*}{25}&F1 score&88.29(2.20)&88.34(1.22)&88.49(0.89)&88.75(0.79)&89.11(0.54)&89.57(0.42)\\
%& Kappa&86.39(2.04)&86.43(1.33)&86.58(1.03)&86.82(0.80)&87.19(0.53)&87.73(0.49)\\  

%\hline
%\multirow{2}{*}{30}&F1 score&88.45(1.93)&88.50(1.37)&88.65(1.00)&88.91(0.68)&89.27(0.58)&89.73(0.41)\\ 
%& Kappa&86.55(1.92)&86.59(1.36)&86.74(0.85)&86.99(0.72)&87.35(0.50)&87.89(0.42)\\  
%\hline
\multirow{2}{*}{40}&F1 score&88.59(1.99)&88.64(1.16)&88.79(0.79)&89.05(0.66)&89.41(0.55)&89.87(0.42)\\

& Kappa&86.69(1.92)&86.73(1.26)&86.88(0.84)&87.12(0.65)&87.49(0.49)&88.03(0.43)\\ 
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c} 
\hline
 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{6}{c}{Number of system 1 users - number of system 2 users - number of system 3 users}\\
\cline{3-8}
instances per class&\hlbreakable{Average(Std)}&1-0-0&1-1-0&2-1-0&2-2-0&3-2-0&3-3-0\\
\hline
\multirow{2}{*}{0}&F1 score&84.21(2.73)&84.33(1.85)&84.49(1.22)&84.72(1.11)&85.12(0.82)&85.52(0.63)\\ 

& Kappa&82.34(3.31)&82.51(1.86)&82.62(1.22)&82.78(0.97)&83.27(0.77)&83.72(0.61)\\  

\hline
%\multirow{2}{*}{5}&F1 score&85.61(2.64)&85.76(1.72)&85.89(1.40)&86.02(1.00)&86.31(0.73)&86.92(0.54)\\ 
%& Kappa&83.74(3.19)&83.79(1.74)&83.98(1.42)&84.13(0.96)&84.43(0.83)&85.01(0.57)\\  
%\hline
\multirow{2}{*}{10}&F1 score&86.57(2.78)&86.62(1.48)&86.81(1.22)&87.08(0.86)&87.42(0.69)&87.93(0.57)\\ 

& Kappa&84.71(2.79)&84.82(1.66)&84.91(1.21)&85.12(0.90)&85.54(0.66)&86.01(0.52)\\   
\hline
%\multirow{2}{*}{15}&F1 score&87.85(2.28)&87.91(1.53)&88.06(1.11)&88.32(0.88)&88.67(0.66)&89.13(0.52)\\ 
%& Kappa&85.96(2.70)&86.01(1.53)&86.15(1.10)&86.39(0.82)&86.76(0.72)&87.30(0.50)\\    
%\hline
\multirow{2}{*}{20}&F1 score&87.53(2.25)&87.69(1.33)&87.86(1.05)&88.03(0.81)&88.43(0.60)&88.80(0.46)\\ 
& Kappa&85.73(2.18)&85.77(1.31)&85.93(1.16)&86.17(0.80)&86.61(0.66)&87.02(0.43)\\   
\hline
%\multirow{2}{*}{25}&F1 score&88.29(2.20)&88.34(1.22)&88.49(0.89)&88.75(0.79)&89.11(0.54)&89.57(0.42)\\
%& Kappa&86.39(2.04)&86.43(1.33)&86.58(1.03)&86.82(0.80)&87.19(0.53)&87.73(0.49)\\  

%\hline
%\multirow{2}{*}{30}&F1 score&88.45(1.93)&88.50(1.37)&88.65(1.00)&88.91(0.68)&89.27(0.58)&89.73(0.41)\\ 
%& Kappa&86.55(1.92)&86.59(1.36)&86.74(0.85)&86.99(0.72)&87.35(0.50)&87.89(0.42)\\  
%\hline
\multirow{2}{*}{40}&F1 score&88.53(1.99)&88.59(1.16)&88.71(0.79)&89.01(0.66)&89.38(0.55)&89.82(0.42)\\

& Kappa&86.65(1.92)&86.68(1.26)&86.84(0.84)&87.08(0.65)&87.41(0.49)&87.98(0.43)\\ 
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c} 
\hline
 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{6}{c}{Number of system 1 users - number of system 2 users - number of system 3 users}\\
\cline{3-8}
instances per class&\hlbreakable{Average(Std)}&1-0-0&1-0-1&2-0-1&2-0-2&3-0-2&3-0-3\\
\hline
\multirow{2}{*}{0}&F1 score&83.91(2.81)&84.01(1.95)&84.12(1.41)&84.41(1.30)&84.80(0.93)&85.23(0.77)\\ 

& Kappa&82.01(3.39)&82.22(1.93)&82.33(1.29)&82.49(1.03)&83.00(0.83)&83.41(0.65)\\  

\hline
%\multirow{2}{*}{5}&F1 score&85.61(2.64)&85.76(1.72)&85.89(1.40)&86.02(1.00)&86.31(0.73)&86.92(0.54)\\ 
%& Kappa&83.74(3.19)&83.79(1.74)&83.98(1.42)&84.13(0.96)&84.43(0.83)&85.01(0.57)\\  
%\hline
\multirow{2}{*}{10}&F1 score&86.35(2.81)&86.42(1.50)&86.63(1.23)&86.81(0.87)&87.21(0.70)&87.71(0.58)\\ 

& Kappa&84.52(2.81)&84.63(1.68)&84.73(1.23)&84.97(0.91)&85.41(0.66)&85.82(0.53)\\   
\hline
%\multirow{2}{*}{15}&F1 score&87.85(2.28)&87.91(1.53)&88.06(1.11)&88.32(0.88)&88.67(0.66)&89.13(0.52)\\ 
%& Kappa&85.96(2.70)&86.01(1.53)&86.15(1.10)&86.39(0.82)&86.76(0.72)&87.30(0.50)\\    
%\hline
\multirow{2}{*}{20}&F1 score&87.44(2.25)&87.53(1.33)&87.72(1.06)&87.97(0.82)&88.35(0.60)&88.69(0.46)\\ 
& Kappa&85.62(2.18)&85.69(1.31)&85.81(1.17)&86.03(0.81)&86.51(0.66)&88.91(0.43)\\   
\hline
%\multirow{2}{*}{25}&F1 score&88.29(2.20)&88.34(1.22)&88.49(0.89)&88.75(0.79)&89.11(0.54)&89.57(0.42)\\
%& Kappa&86.39(2.04)&86.43(1.33)&86.58(1.03)&86.82(0.80)&87.19(0.53)&87.73(0.49)\\  

%\hline
%\multirow{2}{*}{30}&F1 score&88.45(1.93)&88.50(1.37)&88.65(1.00)&88.91(0.68)&89.27(0.58)&89.73(0.41)\\ 
%& Kappa&86.55(1.92)&86.59(1.36)&86.74(0.85)&86.99(0.72)&87.35(0.50)&87.89(0.42)\\  
%\hline
\multirow{2}{*}{40}&F1 score&88.48(1.99)&88.51(1.16)&88.63(0.80)&88.98(0.67)&89.31(0.55)&89.76(0.42)\\

& Kappa&86.60(1.92)&86.62(1.26)&86.79(0.86)&86.99(0.66)&87.35(0.49)&87.92(0.43)\\ 
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c} 
\hline
 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{6}{c}{\hlbreakable{Number of system 1 users - number of system 2 users - number of system 3 users}}\\
\cline{3-8}
instances per class&\hlbreakable{Average(Std)}&1-0-0&2-0-0&3-0-0&4-0-0&5-0-0&6-0-0\\
\hline
\multirow{2}{*}{0}&F1 score&88.90(3.23)&88.95(2.01)&89.10(1.31)&89.36(0.96)&89.72(0.76)&90.18(0.57)\\ 
& Kappa&87.57(2.70)&87.65(1.70)&87.81(1.30)&88.06(0.97)&88.45(0.77)&88.90(0.58)\\  
\hline
%\multirow{2}{*}{5}&F1 score&89.75(2.72)&89.80(1.59)&89.96(1.37)&90.21(0.95)&90.57(0.72)&91.03(0.52)\\ 
%& Kappa&88.48(2.77)&88.54(1.64)&88.68(1.21)&88.95(1.05)&89.30(0.68)&89.76(0.61)\\  
%\hline
\multirow{2}{*}{10}&F1 score&90.21(2.98)&90.26(1.50)&90.41(1.13)&90.67(0.86)&91.03(0.68)&91.49(0.51)\\ 
& Kappa&88.94(2.81)&89.00(1.63)&89.13(1.19)&89.41(0.83)&89.75(0.75)&90.22(0.49)\\   
\hline
%\multirow{2}{*}{15}&F1 score&90.52(2.39)&90.57(1.48)&90.72(1.02)&90.98(0.78)&91.34(0.66)&91.80(0.48)\\ 
%& Kappa&89.26(2.46)&89.31(1.59)&89.44(1.19)&89.72(0.83)&90.06(0.61)&90.53(0.55)\\    
%\hline
\multirow{2}{*}{20}&F1 score&90.75(2.11)&90.81(1.47)&90.96(0.99)&91.22(0.82)&91.57(0.64)&92.03(0.49)\\ 

& Kappa&89.50(2.21)&89.55(1.39)&89.68(1.04)&89.96(0.89)&90.30(0.65)&90.77(0.44)\\   
\hline
%\multirow{2}{*}{25}&F1 score&90.95(2.20)&91.00(1.49)&91.15(0.98)&91.41(0.71)&91.77(0.52)&92.23(0.44)\\
%& Kappa&89.69(2.21)&89.75(1.39)&89.87(1.04)&90.16(0.89)&90.49(0.65)&90.96(0.44)\\  
%\hline
%\multirow{2}{*}{30}&F1 score&91.11(2.02)&91.16(1.28)&91.31(1.00)&91.57(0.72)&91.93(0.58)&92.39(0.45)\\ 
%& Kappa&89.85(1.91)&89.91(1.24)&90.03(0.90)&90.32(0.66)&90.65(0.49)&91.12(0.41)\\  
%\hline
\multirow{2}{*}{40}&F1 score&91.24(1.87)&91.30(1.33)&91.45(0.96)&91.71(0.73)&92.06(0.47)&92.52(0.36)\\
& Kappa&89.99(2.01)&90.05(1.16)&90.17(0.95)&90.46(0.64)&90.79(0.57)&91.26(0.45)\\ 
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c} 
\hline
 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{6}{c}{Number of system 1 users - number of system 2 users - number of system 3 users}\\
\cline{3-8}
instances per class&\hlbreakable{Average(Std)}&1-0-0&1-1-0&2-1-0&2-2-0&3-2-0&3-3-0\\
\hline
\multirow{2}{*}{0}&F1 score&86.94(3.23)&86.98(2.01)&87.17(1.31)&87.44(0.96)&87.81(0.76)&88.21(0.57)\\ 
& Kappa&85.62(2.70)&85.72(1.70)&85.92(1.30)&86.12(0.97)&86.53(0.77)&86.98(0.58)\\  
\hline
%\multirow{2}{*}{5}&F1 score&88.23(2.72)&88.34(1.59)&88.49(1.37)&88.79(0.95)&89.02(0.72)&89.58(0.52)\\ 
%& Kappa&86.93(2.77)&87.04(1.64)&87.23(1.21)&87.43(1.05)&87.91(0.68)&88.37(0.61)\\  
%\hline
\multirow{2}{*}{10}&F1 score&89.23(2.98)&89.37(1.50)&89.46(1.13)&89.73(0.86)&90.12(0.68)&91.49(0.51)\\ 
& Kappa&88.02(2.81)&88.15(1.63)&88.20(1.19)&88.49(0.83)&88.81(0.75)&89.32(0.49)\\   
\hline
%\multirow{2}{*}{15}&F1 score&90.52(2.39)&90.57(1.48)&90.72(1.02)&90.98(0.78)&91.34(0.66)&91.80(0.48)\\ 
%& Kappa&89.26(2.46)&89.31(1.59)&89.44(1.19)&89.72(0.83)&90.06(0.61)&90.53(0.55)\\    
%\hline
\multirow{2}{*}{20}&F1 score&90.27(2.11)&90.34(1.47)&90.47(0.99)&90.91(0.82)&91.03(0.64)&91.54(0.49)\\ 

& Kappa&89.02(2.21)&89.12(1.39)&89.23(1.04)&89.49(0.89)&89.79(0.65)&90.24(0.44)\\   
\hline
%\multirow{2}{*}{25}&F1 score&90.95(2.20)&91.00(1.49)&91.15(0.98)&91.41(0.71)&91.77(0.52)&92.23(0.44)\\
%& Kappa&89.69(2.21)&89.75(1.39)&89.87(1.04)&90.16(0.89)&90.49(0.65)&90.96(0.44)\\  
%\hline
%\multirow{2}{*}{30}&F1 score&91.11(2.02)&91.16(1.28)&91.31(1.00)&91.57(0.72)&91.93(0.58)&92.39(0.45)\\ 
%& Kappa&89.85(1.91)&89.91(1.24)&90.03(0.90)&90.32(0.66)&90.65(0.49)&91.12(0.41)\\  
%\hline
\multirow{2}{*}{40}&F1 score&91.19(1.87)&91.27(1.33)&91.41(0.96)&91.67(0.73)&92.01(0.47)&92.48(0.36)\\
& Kappa&89.96(2.01)&90.01(1.16)&90.12(0.95)&90.39(0.64)&90.72(0.57)&91.19(0.45)\\ 
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c} 
\hline
 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{6}{c}{Number of system 1 users - number of system 2 users - number of system 3 users}\\
\cline{3-8}
instances per class&\hlbreakable{Average(Std)}&1-0-0&1-0-1&2-0-1&2-0-2&3-0-2&3-0-3\\
\hline
\multirow{2}{*}{0}&F1 score&86.62(3.54)&86.69(2.33)&86.82(1.52)&87.11(1.02)&87.54(0.86)&88.00(0.63)\\ 
& Kappa&85.31(2.78)&85.42(1.77)&85.66(1.36)&85.88(1.05)&86.24(0.83)&86.70(0.63)\\  
\hline
%\multirow{2}{*}{5}&F1 score&88.23(2.72)&88.34(1.59)&88.49(1.37)&88.79(0.95)&89.02(0.72)&89.58(0.52)\\ 
%& Kappa&86.93(2.77)&87.04(1.64)&87.23(1.21)&87.43(1.05)&87.91(0.68)&88.37(0.61)\\  
%\hline
\multirow{2}{*}{10}&F1 score&89.01(3.00)&89.13(1.55)&89.29(1.16)&89.57(0.89)&89.92(0.70)&91.29(0.55)\\ 
& Kappa&87.81(2.85)&88.01(1.67)&88.05(1.20)&88.23(0.89)&88.63(0.78)&89.13(0.54)\\   
\hline
%\multirow{2}{*}{15}&F1 score&90.52(2.39)&90.57(1.48)&90.72(1.02)&90.98(0.78)&91.34(0.66)&91.80(0.48)\\ 
%& Kappa&89.26(2.46)&89.31(1.59)&89.44(1.19)&89.72(0.83)&90.06(0.61)&90.53(0.55)\\    
%\hline
\multirow{2}{*}{20}&F1 score&90.15(2.15)&90.22(1.49)&90.33(1.02)&90.80(0.84)&90.91(0.66)&91.43(0.50)\\ 

& Kappa&88.91(2.23)&89.01(1.41)&89.11(1.08)&89.38(0.91)&89.68(0.71)&90.13(0.45)\\   
\hline
%\multirow{2}{*}{25}&F1 score&90.95(2.20)&91.00(1.49)&91.15(0.98)&91.41(0.71)&91.77(0.52)&92.23(0.44)\\
%& Kappa&89.69(2.21)&89.75(1.39)&89.87(1.04)&90.16(0.89)&90.49(0.65)&90.96(0.44)\\  
%\hline
%\multirow{2}{*}{30}&F1 score&91.11(2.02)&91.16(1.28)&91.31(1.00)&91.57(0.72)&91.93(0.58)&92.39(0.45)\\ 
%& Kappa&89.85(1.91)&89.91(1.24)&90.03(0.90)&90.32(0.66)&90.65(0.49)&91.12(0.41)\\  
%\hline
\multirow{2}{*}{40}&F1 score&91.15(1.89)&91.23(1.35)&91.37(0.98)&91.61(0.75)&91.98(0.47)&92.45(0.36)\\
& Kappa&89.91(2.05)&89.92(1.19)&90.01(0.98)&90.33(0.66)&90.68(0.59)&91.12(0.45)\\ 
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c} 
\hline
 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{6}{c}{\hlbreakable{Number of system 1 users - number of system 2 users - number of system 3 users}}\\
\cline{3-8}
instances per class&\hlbreakable{Average(Std)}&2-0-0&4-0-0&6-0-0&8-0-0&10-0-0&12-0-0\\
\hline
\multirow{2}{*}{0}&F1 score&84.71(3.12)&84.81(1.76)&84.88(1.39)&85.16(1.12)&85.55(0.85)&86.01(0.67)\\ 
& Kappa&80.65(3.35)&80.72(2.01)&80.85(1.41)&81.10(1.01)&81.52(0.73)&81.97(0.67)\\  
\hline
%\multirow{2}{*}{5}&F1 score&87.08(2.74)&87.08(1.60)&87.22(1.36)&87.53(1.09)&87.91(0.83)&88.03(0.58)\\ 
%& Kappa&83.22(3.08)&83.26(1.89)&83.40(1.22)&83.63(1.04)&83.99(0.83)&84.46(0.66)\\  
%\hline
\multirow{2}{*}{10}&F1 score&87.72(2.87)&87.72(1.79)&87.86(1.33)&88.18(1.04)&88.55(0.74)&88.73(0.56)\\ 
& Kappa&83.87(2.50)&83.91(1.66)&84.06(1.19)&84.29(0.84)&84.64(0.68)&85.11(0.54)\\   
%\hline
%\multirow{2}{*}{15}&F1 score&88.11(2.48)&88.11(1.67)&88.25(1.04)&88.56(0.90)&88.94(0.73)&89.41(0.50)\\ 
%& Kappa&84.26(2.61)&84.30(1.39)&84.45(1.15)&84.68(0.84)&85.03(0.66)&85.50(0.50)\\    
\hline
\multirow{2}{*}{20}&F1 score&88.39(2.47)&88.38(1.51)&88.53(0.99)&88.84(0.90)&89.22(0.59)&89.68(0.46)\\ 

& Kappa&84.55(2.26)&84.58(1.53)&84.73(0.96)&84.96(0.84)&85.31(0.70)&85.78(0.50)\\   
\hline
%\multirow{2}{*}{25}&F1 score&88.61(2.13)&88.60(1.31)&88.75(1.02)&89.06(0.83)&89.44(0.64)&89.90(0.49)\\
%& Kappa&84.76(2.03)&84.80(1.27)&84.95(0.98)&85.18(0.73)&85.53(0.5)&86.00(0.41)\\  
%\hline
%\multirow{2}{*}{30}&F1 score&88.79(1.96)&88.78(1.17)&88.92(0.95)&89.24(0.77)&89.62(0.59)&90.08(0.41)\\ 
%& Kappa&84.94(2.02)&84.98(1.22)&85.13(0.87)&85.36(0.72)&85.71(0.52)&86.18(0.42)\\  
%\hline
\multirow{2}{*}{40}&F1 score&88.94(2.15)&88.93(1.27)&89.08(0.82)&89.39(0.68)&89.77(0.54)&90.23(0.45)\\
& Kappa&85.10(1.80)&85.13(1.15)&85.28(0.88)&85.51(0.63)&85.86(0.57)&86.33(0.38)\\ 
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c} 
\hline
 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{6}{c}{Number of system 1 users - number of system 2 users - number of system 3 users}\\
\cline{3-8}
instances per class&\hlbreakable{Average(Std)}&1-1-0&2-2-0&3-3-0&4-4-0&5-5-0&6-6-0\\
\hline
\multirow{2}{*}{0}&F1 score&82.77(3.12)&82.89(1.76)&82.93(1.39)&83.21(1.12)&83.59(0.85)&84.05(0.67)\\ 
& Kappa&78.63(3.35)&78.79(2.01)&79.92(1.41)&79.11(1.01)&79.59(0.73)&80.02(0.67)\\  
\hline
%\multirow{2}{*}{5}&F1 score&85.57(2.74)&85.63(1.60)&85.79(1.36)&86.03(1.09)&86.41(0.83)&86.54(0.58)\\ 
%& Kappa&81.74(3.08)&81.82(1.89)&81.92(1.22)&82.11(1.04)&82.46(0.83)&82.98(0.66)\\  
%\hline
\multirow{2}{*}{10}&F1 score&86.69(2.87)&86.74(1.79)&86.91(1.33)&87.21(1.04)&87.64(0.74)&87.69(0.56)\\ 
& Kappa&82.85(2.50)&82.88(1.66)&83.11(1.19)&83.31(0.84)&83.66(0.68)&84.09(0.54)\\   
%\hline
%\multirow{2}{*}{15}&F1 score&88.11(2.48)&88.11(1.67)&88.25(1.04)&88.56(0.90)&88.94(0.73)&89.41(0.50)\\ 
%& Kappa&84.26(2.61)&84.30(1.39)&84.45(1.15)&84.68(0.84)&85.03(0.66)&85.50(0.50)\\    
\hline
\multirow{2}{*}{20}&F1 score&87.91(2.47)&87.97(1.51)&87.04(0.99)&88.41(0.90)&88.76(0.59)&89.13(0.46)\\ 

& Kappa&84.02(2.26)&84.06(1.53)&84.12(0.96)&84.42(0.84)&84.86(0.70)&85.24(0.50)\\   
\hline
%\multirow{2}{*}{25}&F1 score&88.61(2.13)&88.60(1.31)&88.75(1.02)&89.06(0.83)&89.44(0.64)&89.90(0.49)\\
%& Kappa&84.76(2.03)&84.80(1.27)&84.95(0.98)&85.18(0.73)&85.53(0.5)&86.00(0.41)\\  
%\hline
%\multirow{2}{*}{30}&F1 score&88.79(1.96)&88.78(1.17)&88.92(0.95)&89.24(0.77)&89.62(0.59)&90.08(0.41)\\ 
%& Kappa&84.94(2.02)&84.98(1.22)&85.13(0.87)&85.36(0.72)&85.71(0.52)&86.18(0.42)\\  
%\hline
\multirow{2}{*}{40}&F1 score&88.88(2.15)&88.91(1.27)&89.00(0.82)&89.31(0.68)&89.64(0.54)&90.10(0.45)\\
& Kappa&84.98(1.80)&85.02(1.15)&85.19(0.88)&85.39(0.63)&85.79(0.57)&86.28(0.38)\\ 
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c} 
\hline
 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{6}{c}{Number of system 1 users - number of system 2 users - number of system 3 users}\\
\cline{3-8}
instances per class&\hlbreakable{Average(Std)}&1-0-1&2-0-2&3-0-3&4-0-4&5-0-5&6-0-6\\
\hline
\multirow{2}{*}{0}&F1 score&82.48(3.42)&82.57(1.95)&82.66(1.71)&82.95(1.52)&83.24(1.17)&83.75(0.98)\\ 
& Kappa&78.35(3.52)&78.44(2.51)&79.68(1.82)&78.88(1.51)&79.23(1.03)&79.71(0.98)\\  
\hline
%\multirow{2}{*}{5}&F1 score&85.57(2.74)&85.63(1.60)&85.79(1.36)&86.03(1.09)&86.41(0.83)&86.54(0.58)\\ 
%& Kappa&81.74(3.08)&81.82(1.89)&81.92(1.22)&82.11(1.04)&82.46(0.83)&82.98(0.66)\\  
%\hline
\multirow{2}{*}{10}&F1 score&86.23(3.03)&86.29(1.92)&86.58(1.53)&86.82(1.30)&87.27(0.86)&87.32(0.63)\\ 
& Kappa&82.51(2.78)&82.72(1.83)&82.88(1.49)&82.95(0.94)&83.31(0.79)&83.72(0.63)\\   
%\hline
%\multirow{2}{*}{15}&F1 score&88.11(2.48)&88.11(1.67)&88.25(1.04)&88.56(0.90)&88.94(0.73)&89.41(0.50)\\ 
%& Kappa&84.26(2.61)&84.30(1.39)&84.45(1.15)&84.68(0.84)&85.03(0.66)&85.50(0.50)\\    
\hline
\multirow{2}{*}{20}&F1 score&87.73(2.49)&87.79(1.53)&86.82(1.03)&88.21(0.92)&88.55(0.61)&88.91(0.48)\\ 

& Kappa&83.83(2.29)&83.89(1.58)&83.93(0.99)&84.20(0.88)&84.59(0.75)&85.01(0.54)\\   
\hline
%\multirow{2}{*}{25}&F1 score&88.61(2.13)&88.60(1.31)&88.75(1.02)&89.06(0.83)&89.44(0.64)&89.90(0.49)\\
%& Kappa&84.76(2.03)&84.80(1.27)&84.95(0.98)&85.18(0.73)&85.53(0.5)&86.00(0.41)\\  
%\hline
%\multirow{2}{*}{30}&F1 score&88.79(1.96)&88.78(1.17)&88.92(0.95)&89.24(0.77)&89.62(0.59)&90.08(0.41)\\ 
%& Kappa&84.94(2.02)&84.98(1.22)&85.13(0.87)&85.36(0.72)&85.71(0.52)&86.18(0.42)\\  
%\hline
\multirow{2}{*}{40}&F1 score&88.81(2.16)&88.83(1.28)&88.89(0.83)&89.21(0.68)&89.53(0.54)&89.98(0.46)\\
& Kappa&84.91(1.82)&84.92(1.17)&85.09(0.89)&85.25(0.64)&85.69(0.58)&86.17(0.38)\\ 
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c} 
\hline
 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{6}{c}{Number of system 1 users - number of system 2 users - number of system 3 users}\\
\cline{3-8}
instances per class&\hlbreakable{Average(Std)}&3-0-0&6-0-0&9-0-0&12-0-0&15-0-0&18-0-0\\
\hline
\multirow{2}{*}{0}&F1 score&61.64(3.16)&61.72(1.87)&61.82(1.48)&62.09(1.01)&62.53(0.86)&62.92(0.65)\\ 
& Kappa&56.62(3.25)&56.71(1.97)&56.84(1.27)&57.14(1.01)&57.45(0.86)&57.94(0.65)\\
\hline
%\multirow{2}{*}{5}&F1 score&75.87(2.77)&75.92(1.75)&76.07(1.41)&76.26(1.01)&76.69(0.80)&77.12(0.58)\\
%& Kappa&70.84(3.12)&70.88(1.98)&71.07(1.21)&71.34(0.89)&71.66(0.78)&72.12(0.54)\\
%\hline
\multirow{2}{*}{10}&F1 score&76.56(2.64)&76.61(1.69)&76.76(1.26)&76.95(0.88)&77.39(0.66)&77.82(0.50)\\
& Kappa&71.54(2.75)&71.57(1.66)&71.77(1.35)&72.03(0.72)&72.35(0.54)&72.81(0.40)\\
%\hline
%\multirow{2}{*}{15}&F1 score&88.11(2.48)&88.11(1.67)&88.25(1.04)&88.56(0.90)&88.94(0.73)&89.41(0.50)\\ 
%& Kappa&84.26(2.61)&84.30(1.39)&84.45(1.15)&84.68(0.84)&85.03(0.66)&85.50(0.50)\\    
\hline
\multirow{2}{*}{20}&F1 score&77.25(2.40)&77.30(1.36)&77.46(1.13)&77.65(0.89)&78.08(0.60)&78.51(0.49)\\ 
& Kappa&72.23(2.29)&72.26(1.29)&72.46(1.03)&72.73(0.89)&73.05(0.68)&73.50(0.47)\\
\hline
%\multirow{2}{*}{25}&F1 score&88.61(2.13)&88.60(1.31)&88.75(1.02)&89.06(0.83)&89.44(0.64)&89.90(0.49)\\
%& Kappa&84.76(2.03)&84.80(1.27)&84.95(0.98)&85.18(0.73)&85.53(0.5)&86.00(0.41)\\  
%\hline
%\multirow{2}{*}{30}&F1 score&88.79(1.96)&88.78(1.17)&88.92(0.95)&89.24(0.77)&89.62(0.59)&90.08(0.41)\\ 
%& Kappa&84.94(2.02)&84.98(1.22)&85.13(0.87)&85.36(0.72)&85.71(0.52)&86.18(0.42)\\  
%\hline
\multirow{2}{*}{40}&F1 score&77.81(1.37)&77.86(1.36)&78.02(0.96)&78.21(0.73)&78.64(0.54)&79.07(0.43)\\
& Kappa&72.79(2.03)&72.82(1.48)&73.02(1.03)&73.29(0.81)&73.61(0.53)&74.06(0.46)\\
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c} 
\hline
 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{6}{c}{Number of system 1 users - number of system 2 users - number of system 3 users}\\
\cline{3-8}
instances per class&\hlbreakable{Average(Std)}&2-1-0&3-3-0&5-4-0&6-6-0&8-7-0&9-9-0\\
\hline
\multirow{2}{*}{0}&F1 score&59.77(3.28)&59.89(1.89)&89.91(1.48)&60.13(1.11)&60.63(0.98)&60.98(0.73)\\ 
& Kappa&54.71(3.11)&54.84(2.07)&54.93(1.34)&55.19(1.13)&54.57(0.98)&56.03(0.79)\\  
\hline
%\multirow{2}{*}{5}&F1 score&74.41(2.88)&74.52(1.83)&74.67(1.54)&74.82(1.21)&75.07(0.98)&75.57(0.66)\\ 
%& Kappa&69.40(3.20)&69.51(2.05)&69.72(1.34)&69.85(0.97)&70.11(0.84)&70.64(0.58)\\  
%\hline
\multirow{2}{*}{10}&F1 score&75.61(2.70)&75.68(1.73)&75.86(1.31)&76.02(0.93)&76.45(0.70)&76.92(0.58)\\ 
& Kappa&70.62(2.84)&70.77(1.71)&70.83(1.41)&71.12(0.79)&71.41(0.60)&71.79(0.51)\\   
%\hline
%\multirow{2}{*}{15}&F1 score&88.11(2.48)&88.11(1.67)&88.25(1.04)&88.56(0.90)&88.94(0.73)&89.41(0.50)\\ 
%& Kappa&84.26(2.61)&84.30(1.39)&84.45(1.15)&84.68(0.84)&85.03(0.66)&85.50(0.50)\\    
\hline
\multirow{2}{*}{20}&F1 score&76.77(2.45)&76.85(1.42)&76.96(1.17)&77.11(0.92)&77.65(0.63)&78.03(0.54)\\ 

& Kappa&71.77(2.33)&71.89(1.34)&71.03(1.11)&72.57(0.94)&72.60(0.73)&72.98(0.52)\\   
\hline
%\multirow{2}{*}{25}&F1 score&88.61(2.13)&88.60(1.31)&88.75(1.02)&89.06(0.83)&89.44(0.64)&89.90(0.49)\\
%& Kappa&84.76(2.03)&84.80(1.27)&84.95(0.98)&85.18(0.73)&85.53(0.5)&86.00(0.41)\\  
%\hline
%\multirow{2}{*}{30}&F1 score&88.79(1.96)&88.78(1.17)&88.92(0.95)&89.24(0.77)&89.62(0.59)&90.08(0.41)\\ 
%& Kappa&84.94(2.02)&84.98(1.22)&85.13(0.87)&85.36(0.72)&85.71(0.52)&86.18(0.42)\\  
%\hline
\multirow{2}{*}{40}&F1 score&77.62(1.39)&77.67(1.40)&77.91(1.00)&78.07(0.79)&78.59(0.58)&78.98(0.48)\\
& Kappa&72.77(2.08)&72.71(1.53)&72.97(1.09)&73.17(0.87)&73.52(0.57)&73.99(0.49)\\ 
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c} 
\hline
 \multirow{1}{*}{Number of labeled }&

 \multirow{1}{*}{Metric} &
 \multicolumn{6}{c}{Number of system 1 users - number of system 2 users - number of system 3 users}\\
\cline{3-8}
instances per class&\hlbreakable{Average(Std)}&2-0-1&3-0-3&5-0-4&6-0-6&8-0-7&9-0-9\\
\hline
\multirow{2}{*}{0}&F1 score&59.42(3.41)&59.61(1.92)&89.62(1.52)&59.82(1.15)&60.35(1.03)&60.66(0.79)\\ 
& Kappa&54.37(3.19)&54.53(2.15)&54.62(1.41)&54.89(1.19)&54.23(1.03)&55.72(0.84)\\  
\hline
%\multirow{2}{*}{5}&F1 score&74.41(2.88)&74.52(1.83)&74.67(1.54)&74.82(1.21)&75.07(0.98)&75.57(0.66)\\ 
%& Kappa&69.40(3.20)&69.51(2.05)&69.72(1.34)&69.85(0.97)&70.11(0.84)&70.64(0.58)\\  
%\hline
\multirow{2}{*}{10}&F1 score&75.43(2.73)&75.48(1.75)&75.66(1.34)&75.80(0.95)&76.28(0.73)&76.74(0.59)\\ 
& Kappa&70.42(2.86)&70.53(1.73)&70.65(1.43)&70.97(0.81)&71.23(0.62)&71.61(0.53)\\   
%\hline
%\multirow{2}{*}{15}&F1 score&88.11(2.48)&88.11(1.67)&88.25(1.04)&88.56(0.90)&88.94(0.73)&89.41(0.50)\\ 
%& Kappa&84.26(2.61)&84.30(1.39)&84.45(1.15)&84.68(0.84)&85.03(0.66)&85.50(0.50)\\    
\hline
\multirow{2}{*}{20}&F1 score&76.65(2.46)&76.74(1.43)&76.83(1.18)&76.99(0.93)&77.54(0.65)&77.90(0.55)\\ 

& Kappa&71.69(2.35)&71.82(1.37)&70.98(1.14)&72.43(0.96)&72.52(0.77)&72.83(0.54)\\   
\hline
%\multirow{2}{*}{25}&F1 score&88.61(2.13)&88.60(1.31)&88.75(1.02)&89.06(0.83)&89.44(0.64)&89.90(0.49)\\
%& Kappa&84.76(2.03)&84.80(1.27)&84.95(0.98)&85.18(0.73)&85.53(0.5)&86.00(0.41)\\  
%\hline
%\multirow{2}{*}{30}&F1 score&88.79(1.96)&88.78(1.17)&88.92(0.95)&89.24(0.77)&89.62(0.59)&90.08(0.41)\\ 
%& Kappa&84.94(2.02)&84.98(1.22)&85.13(0.87)&85.36(0.72)&85.71(0.52)&86.18(0.42)\\  
%\hline
\multirow{2}{*}{40}&F1 score&77.55(1.41)&77.61(1.41)&77.86(1.01)&78.01(0.79)&78.52(0.59)&78.96(0.48)\\
& Kappa&72.72(2.10)&72.67(1.53)&72.91(1.10)&73.12(0.88)&73.48(0.59)&73.92(0.49)\\ 
\hline

\end{tabular}
